Fast and Memory-Efficient Wavelet Convolutions via I/O-Aware Reformulation

Wavelet convolution (WTConv) has emerged as an increasingly popular drop-in replacement for standard convolutions, expanding a network's receptive field exponentially with the number of decomposition levels while keeping the parameter count linear. However, its reference implementation is severely memory-bound due to excessive data movement through high-bandwidth memory (HBM). We develop an I/O model of WTConv to characterize this bottleneck and use it to guide three algebraic reformulations: (1) recomputing the inexpensive Haar analysis butterfly on chip, (2) collapsing the multi-level synthesis cascade into a single closed-form pass indexed by output-coordinate bits, and (3) folding learned per-channel scales into the convolution weights. Together, these reformulations enable an I/O-aware fused implementation that substantially reduces HBM traffic. We evaluate the WTConvNeXt configuration across decomposition levels and a broad range of tensor shapes. Despite performing comparable arithmetic, the reference WTConv is substantially slower than the depthwise convolution it replaces. Our reformulation reduces modeled HBM traffic by approximately $2.55\times$, yielding up to a $4.35\times$ training speedup over the reference while roughly halving peak memory usage. Thus, our reformulation preserves the benefits of WTConv while substantially reducing its execution time and memory footprint, removing the systems overhead that previously limited its practical efficiency.

==> figures/fig_dataflow.tex <==
% Figure: HBM dataflow of a single WTConv level, baseline vs. fused.
% Requires: tikz + libraries arrows.meta, positioning, fit, backgrounds, calc
\begin{tikzpicture}[
  font=\small,
  node distance=0pt,
  hbm/.style={draw=hbmcol!80!black, fill=hbmcol!18, rounded corners=1.5pt,
              minimum height=6.5mm, minimum width=13mm, align=center, inner sep=2pt},
  reg/.style={draw=regcol!75!black, fill=regcol!18, rounded corners=1.5pt,
              minimum height=6.5mm, minimum width=13mm, align=center, inner sep=2pt},
  op/.style={draw=black!55, fill=black!5, rounded corners=1pt,
             minimum height=5mm, minimum width=9mm, align=center, inner sep=1.5pt,
             font=\scriptsize},
  flow/.style={-{Stealth[length=4pt,width=3.5pt]}, draw=black!65, line width=0.5pt},
  ghost/.style={draw=black!35, dashed, fill=none, rounded corners=1.5pt,
                minimum height=5.5mm, minimum width=12mm, align=center, inner sep=2pt,
                font=\scriptsize, text=black!55},
  lbl/.style={font=\scriptsize\itshape, text=black!60},
]

%============================ (a) BASELINE ============================
\node[lbl, font=\normalsize\itshape ,anchor=west] at (0,0.95) {(a) Baseline: every stage round-trips through HBM};

\node[hbm, anchor=west] (b0) at (0,0) {$\tX$\\[-1pt]\scriptsize $N_\ell$};
\node[op,  right=4.5mm of b0]   (bop1) {\texttt{conv2d}\\[-2pt]\scriptsize WT};
\node[hbm, right=4.5mm of bop1] (b1)   {$\tY$\\[-1pt]\scriptsize $N_\ell$};
\node[op,  right=4.5mm of b1]   (bop2) {\texttt{conv2d}\\[-2pt]\scriptsize dw};
\node[hbm, right=4.5mm of bop2] (b2)   {$\tZ$\\[-1pt]\scriptsize $N_\ell$};
\node[op,  right=4.5mm of b2]   (bop3) {\texttt{mul}\\[-2pt]\scriptsize scale};
\node[hbm, right=4.5mm of bop3] (b3)   {$\tZ'$\\[-1pt]\scriptsize $N_\ell$};
\node[op,  right=4.5mm of b3]   (bop4) {\texttt{slice}\\[-2pt]\scriptsize LL};
\node[hbm, right=4.5mm of bop4] (b4)   {$\tX^{(\ell+1)}$\\[-1pt]\scriptsize $\tfrac{1}{4}N_\ell$};

\foreach \a/\b in {b0/bop1, bop1/b1, b1/bop2, bop2/b2, b2/bop3, bop3/b3, b3/bop4, bop4/b4}
  \draw[flow] (\a) -- (\b);

%============================ (b) FUSED ============================
\node[lbl, font=\normalsize\itshape,anchor=west] at (0,-1.35) {(b) Fused: one read, one pass --- the transform is recomputed in registers};

% ghosts: intermediates that are never materialised
\node[ghost] (g1) at (3.65,-2.25) {$\tY$};
\node[ghost, right=4mm of g1] (g2) {$\tZ$};
\node[lbl, right=3mm of g2] {never written to HBM};

\node[hbm, anchor=west] (f0) at (0,-3.25) {$\tX$\\[-1pt]\scriptsize $N_\ell$};

\node[reg, anchor=west, minimum width=46mm, minimum height=13mm] (freg) at (2.05,-3.25)
  {\scriptsize register-resident\\[-1pt]\scriptsize
   $2{\times}2$ load $\to$ butterfly $\to$ MAC\\[-1pt]\scriptsize
   $\widetilde{\mW}=\vs\odot\mW$ folded};

\node[hbm, anchor=west] (f3) at (8.45,-2.85) {$\tZ'$\\[-1pt]\scriptsize $N_\ell$};
\node[hbm, anchor=west] (f4) at (8.45,-3.72) {$\tX^{(\ell+1)}$\\[-1pt]\scriptsize $\tfrac{1}{4}N_\ell$};

\draw[flow] (f0) -- node[lbl, above, pos=0.45] {read} (freg);
\draw[flow] (freg.east) -- node[lbl, above, pos=0.6, yshift=-0.5pt] {write} (f3.west);
\draw[flow] (freg.east) -- (f4.west);

\draw[densely dotted, draw=black!35] (g1.south) -- ++(0,-4mm);
\draw[densely dotted, draw=black!35] (g2.south) -- ++(0,-4mm);

%============================ LEGEND ============================
\begin{scope}[shift={(0,-4.75)}]
  \node[hbm, minimum width=5mm, minimum height=3.6mm, anchor=west] (lg1) at (0,0) {};
  \node[anchor=west, font=\scriptsize, right=1.5mm of lg1] (lt1) {HBM-resident tensor};
  \node[reg, minimum width=5mm, minimum height=3.6mm, anchor=west, right=6mm of lt1] (lg2) {};
  \node[anchor=west, font=\scriptsize, right=1.5mm of lg2] (lt2) {on-chip (registers)};
  \node[ghost, minimum width=5mm, minimum height=3.6mm, anchor=west, right=6mm of lt2] (lg3) {};
  \node[anchor=west, font=\scriptsize, right=1.5mm of lg3] {eliminated intermediate};
\end{scope}

\end{tikzpicture}

